A Theory of Policy Optimization in Post-Training: Coverage Collapse and Reference Resets

Policy optimization is central to language model post-training, yet principled guidance remains limited. We revisit its theoretical foundations to identify algorithms that learn near-optimal policies using total samples and gradient steps governed by the base model's response coverage, a measure of how readily it generates optimal responses. We call such algorithms coverage-preserving. This guarantee captures the goal of amplifying capabilities accessible through sampling from the base model. (1) Coverage collapse. REINFORCE, the basis for PPO and GRPO, can drive the probability of optimal responses to near zero, even as reward improves. This coverage collapse stalls optimization, and convergence can require exponentially many steps despite good initial coverage. The failure arises even with exact gradients and persists under KL regularization to the base model. (2) Reference resets. We show that repeatedly resetting the KL reference to the most recent policy mitigates coverage collapse. We formalize this intervention in Approximate Policy Mirror Descent (APMD), a meta-algorithm that approximately solves a sequence of KL-regularized RL subproblems. APMD enables stronger regularization, making each subproblem easier to solve, while reference resets allow convergence to global optimality. (3) Coverage-preserving algorithms. For softmax linear policies over pretrained features, we use APMD to establish the first global convergence guarantees showing that widely used families of post-training algorithms are coverage-preserving. These include stylized PPO and GRPO variants with explicit KL regularization and reference resets, and squared-loss algorithms that implement them implicitly, including those used to train the Kimi models. These results clarify how regularization, clipping, and objective choice affect the sampling and optimization costs of post-training.

==> sections/coverage-collapse-landscapes-caption.tex <==
\caption{%
\textbf{Coverage collapse stalls optimization with a fixed reference policy.}
We compare \reinforce{} (\cref{eq:fixed-ref-update})
and \framework{} using exact gradients
on a modified instance from \cref{thm:lower-bound-main}.
\framework{} runs \ppolitenc (\cref{alg:offline-pg})
with a reference reset every $K=100$ inner steps.
\textbf{(a)} In \reinforce{} (black), coverage collapse (red)
causes a prolonged reward plateau (yellow).
The shaded regions are schematic.
\framework{} (blue) converges faster as coverage keeps improving
(smaller $\Cresp[\pit]$).
\textbf{(b,c)} The \reinforce{} trajectory plotted on the optimization landscape,
with surface height $\Jr$ and color indicating reward (b)
or response coverage (c),
over the 2D parameter plane defined in \cref{app:figure-2-details}.\loose
}


==> sections/reference-reanchoring-landscapes-caption.tex <==
\caption{%
\textbf{\framework{} continues improving by resetting the reference policy.}
We plot the optimization landscapes for the \framework{} run from \cref{fig:coverage-collapse-leading} in \textbf{(c)}.
Each surface shows the objective $\Jtr$ for a selected reference policy $\pit$,
with color indicating reward.
\framework{} runs \ppolitenc{} with a reference reset every $K=100$ inner steps.
For visualization purposes we add height offsets to make the trajectory continuous over resets, which does not change curvature or gradients.
\textbf{(a,b)} The corresponding fixed-reference landscapes with weak and strong KL regularization.
Panel (a) matches \cref{fig:coverage-collapse-leading}b, while (b) shows the initial objective in (c).
}

